Ensemble computation approach to the Hough transform

It is demonstrated that the classical Hough transform with shift-elevation parametrization of digital straight lines has additive complexity of at most $\mathcal{O}(n^3 / \log n)$ on a $n\times n$ image. The proof is constructive and uses ensemble computation approach to build summation circuits. The proposed method has similarities with the fast Hough transform (FHT) and may be considered a form of the "divide and conquer" technique. It is based on the fact that lines with close slopes can be decomposed into common components, allowing generalization for other pattern families. When applied to FHT patterns, the algorithm yields exactly the $\Theta(n^2\log n)$ FHT asymptotics which might suggest that the actual classical Hough transform circuits could smaller size than $\Theta(n^3/ \log n)$.

==> fig/abctree.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
[
grow=right,
level distance = 2cm,
level 1/.style={level distance=2cm},
level 2/.style={sibling distance=0.7cm, level distance=2.5cm},
level 3/.style={sibling distance=1.5cm, level distance=1.5cm},
edge from parent/.style={-latex, draw}
]
\begin{scope}
\node {$\ens U$}
    child { node {$\ens A\comref\ens B\comref\ens C\comref\ens D$}
      child { node {$\ens C\comref\ens D$}
        child { node {$\ens D$} }
        child { node {$\ens C$} }
      }
      child { node {$\ens A\comref\ens B$}
        child { node {$\ens B$} }
        child { node {$\ens A$} }
      }
    };
\end{scope}
\end{tikzpicture}
\caption{One of possible combination orders for $\ens U\computes\ens A\cup\ens B\cup\ens C\cup\ens D$.} \label{abctree}
\end{figure}


==> fig/dsl.tex <==
\begin{wrapfigure}[5]{hR}{0.2\textwidth}
\begin{tikzpicture}
[scale=0.3]
\def\w{11}
\def\e{4}
\pgfmathsetmacro{\q}{\w-1}
\pgfmathsetmacro{\h}{\e+1}

\draw[help lines,step=1] (0,0) grid (\w,\h);

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]

\def\sqpix[#1](#2,#3) {
\draw[color=black,fill=#1] (#2,#3) ++(-0.4,-0.4) rectangle +(0.8,0.8);
}

\def\cipix[#1](#2,#3) {
\fill[color=#1] (#2,#3) circle (0.17);
}

\foreach \x in {0,...,\q}
{
  \pgfmathtruncatemacro{\y}{round(\e * \x / \q) }
  \sqpix[gray!30](\x, \y)
}

\draw (0,0) -- (\q, \e);
\fill (0,0) circle (0.1);
\fill (\q,\e) circle (0.1);
\end{scope}
\end{tikzpicture}
\end{wrapfigure}


==> fig/extend.tex <==
\begin{wrapfigure}[6]{R}{0.23\textwidth}
\begin{tikzpicture}
[scale=0.25]
\def\w{15}
\def\e{6}
\pgfmathsetmacro{\q}{\w-1}
\pgfmathsetmacro{\h}{6}

\def\clr{gray!50}


\draw[help lines, dashed, step=1] (0,\h) grid +(\w,2);
\draw[help lines, step=1] (0,0) grid (\w,\h);


\begin{scope}
[xshift=0.5cm, yshift=0.5cm]


\def\sqpix(#1,#2) {
\draw[color=black,fill=\clr] (#1,#2) ++(-0.4,-0.4) rectangle +(0.8,0.8);
}

\foreach \x in {0,...,\q}
{
  \pgfmathtruncatemacro{\y}{round(\e * \x / \q)+1}
  \def\clr{gray!20}
  \sqpix(\x, \y)
}

\foreach \x in {0,...,10}
{
  \def\clr{gray!50}
  \pgfmathtruncatemacro{\y}{mod(round(\e * \x / \q)+1, \h) }
  \sqpix(\x, \y)
}

\foreach \x in {11,...,\q}
{
  \def\clr{gray!20}
  \pgfmathtruncatemacro{\y}{mod(round(\e * \x / \q)+1, \h) }
  \sqpix(\x, \y)
}


\end{scope}
\end{tikzpicture}
\end{wrapfigure}


==> fig/fht.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
[scale=0.33]
\def\w{8}
\def\h{11}

\def\clr{gray!50}
\def\sqpix(#1,#2) {
\fill[fill=\clr] (#1,#2) ++(-0.4,-0.4) rectangle +(0.8,0.8);
}
\def\drawhlines{
    \draw[thick] (4,0)--(4,\h);
    \draw[thin] (2,0)--(2,\h);
    \draw[thin] (6,0)--(6,\h);
}


\begin{scope}
\draw[help lines,step=1] (0,0) grid (\w,\h);
\draw[dotted] (4,0)--(4,-1);
\draw[dotted] (2,0)--(2,-1);
\draw[dotted] (6,0)--(6,-1);
\drawhlines

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]


\foreach \x in {0,...,7}
{
  \sqpix(\x,0)
}

%---------------------
\def\clr{gray!30}
\foreach \x in {0,...,3}
{
  \sqpix(\x,4)
}
\foreach \x in {4,...,7}
{
  \sqpix(\x,5)
}

\end{scope}
\end{scope}

% ====================================

\begin{scope}
[yshift=-12cm]
\draw[help lines,step=1] (0,0) grid (\w,\h);
\drawhlines

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]

%---------------------
\sqpix(0,0)
\sqpix(1,0)
\sqpix(2,1)
\sqpix(3,1)
\sqpix(4,1)
\sqpix(5,1)
\sqpix(6,2)
\sqpix(7,2)

%---------------------
\def\clr{gray!30}
\sqpix(0,5)
\sqpix(1,5)
\sqpix(2,6)
\sqpix(3,6)
\sqpix(4,7)
\sqpix(5,7)
\sqpix(6,8)
\sqpix(7,8)

\end{scope}
\end{scope}

%=================================

\begin{scope}
[xshift=10cm]
\draw[help lines,step=1] (0,0) grid (\w,\h);
\drawhlines
\draw[dotted] (4,0)--(4,-1);
\draw[dotted] (2,0)--(2,-1);
\draw[dotted] (6,0)--(6,-1);

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]


\sqpix(0,0)
\sqpix(1,1)
\sqpix(2,1)
\sqpix(3,2)
\sqpix(4,2)
\sqpix(5,3)
\sqpix(6,3)
\sqpix(7,4)

%---------------------
\def\clr{gray!30}

\sqpix(0,5)
\sqpix(1,6)
\sqpix(2,6)
\sqpix(3,7)
\sqpix(4,8)
\sqpix(5,9)
\sqpix(6,9)
\sqpix(7,10)

\end{scope}
\end{scope}

% ===============================
\begin{scope}
[xshift=10cm, yshift=-12cm]
\draw[help lines,step=1] (0,0) grid (\w,\h);
\drawhlines

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]


\sqpix(0,0)
\sqpix(1,1)
\sqpix(2,2)
\sqpix(3,3)
\sqpix(4,3)
\sqpix(5,4)
\sqpix(6,5)
\sqpix(7,6)

%---------------------
\def\clr{gray!30}

\sqpix(0,3)
\sqpix(1,4)
\sqpix(2,5)
\sqpix(3,6)
\sqpix(4,7)
\sqpix(5,8)
\sqpix(6,9)
\sqpix(7,10)

\end{scope}
\end{scope}

\end{tikzpicture}
\caption{Pairs of FHT patterns with consecutive elevations: 0-1, 2-3, 4-5, 6-7 (top to bottom, left to right). Vertical lines help distinguish common components. Image width is 8.}
\label{fht_fig}
\end{figure}


==> fig/ltree.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
[
grow=right,
level 1/.style={level distance=1.5cm, sibling distance=1cm},
level 2/.style={sibling distance=2.4cm},
level 3/.style={sibling distance=1.7cm, level distance=1.5cm},
level 4/.style={sibling distance=0.8cm, level distance=2cm},
edge from parent/.style={-latex, draw}
]
\begin{scope}
\node {$\ens U$}
  child { node {$\lset 30$}
    child { node {$\lset 21$}
      child { node {$\lset 12$}
        child { node {$\lset 05\!=\!\lsets 5$} }
        child { node {$\lset 04\!=\!\lsets 4$} }
      }
    }
    child { node {$\lset 20$}
      child { node {$\lset 11$}
        child { node {$\lset 03\!=\!\lsets 3$} }
        child { node {$\lset 02\!=\!\lsets 2$} }
      }
      child { node {$\lset 10$}
        child { node {$\lset 01\!=\!\lsets 1$} }
        child { node {$\lset 00\!=\!\lsets 0$} }
      }
    }
  };
\end{scope}
\begin{scope}
[xshift=4cm]
\end{scope}
\end{tikzpicture}
\caption{Partition tree constructed by algorithm~\ref{partree_std_alg} to compute ensemble $\lsets0\cup\lsets1\cup\lsets2\cup\lsets3\cup\lsets4\cup\lsets5$.} \label{ltree}
\end{figure}


==> fig/partree.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
[
grow=right,
level 1/.style={level distance=1.5cm, sibling distance=1cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=1cm, level distance=1.5cm},
level 4/.style={sibling distance=0.7cm},
edge from parent/.style={-latex, draw}
]
\begin{scope}
\node {$\ens U$}
    child { node {$\ens D_2$}
      child { node {$\lsets3$}
      }
      child { node {$\ens D_1$}
        child { node {$\ens D_0$}
          child { node {$\lsets2$}  }
          child { node {$\lsets1$}  }
        }
        child { node {$\ens S_0$} 
          child { node {$\lsets0$}  }
        }
      }
    }
    child { node {$\lsets4$}
    }
    ;
\end{scope}
\begin{scope}
[xshift=4cm]
\end{scope}
\end{tikzpicture}
\caption{Partition tree of depth $4$ computing five partitions $\lsets i$. Nodes of one type are numbered right to left because we build such trees starting from leaves.} \label{partree}
\end{figure}


==> fig/xsetens.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
[scale=0.3]
\def\w{15}
\def\e{4}

\pgfmathsetmacro{\q}{\w-1}
\pgfmathsetmacro{\h}{\e+3}

\draw[help lines,step=1] (0,0) grid (\w,\h-1);

\draw[help lines,xstep=1, ystep=0.5] (0, -1) grid (\w,-0.5);

\def\sqpix[#1](#2,#3) {
\fill[color=black,fill=#1] (#2,#3) ++(-0.4,-0.4) rectangle +(0.8,0.8);
}

\def\cipix[#1](#2,#3) {
\fill[color=#1] (#2,#3) circle (0.17);
}

%\ifodd\w
%  \draw[gray, thick] (\q/2,0) -- (\q/2,\h);
%  \draw[gray, thick] (\q/2+1,0) -- (\q/2+1,\h);
%\fi

\begin{scope}
[xshift=0.5cm, yshift=0.5cm]

\begin{scope}
[yshift=-1.5cm,xshift=1cm]
\draw (1,-1) node {$\eqsetens45:$};
\draw[gray!50,fill=gray!50,xshift=4cm] (-0.4,-1.5+0.1) rectangle (0.4,-1-0.1) node[black,right] {$\eqset450$};

\draw[gray,xshift=9cm] (-0.5,-1.5) rectangle (0.5,-1-0.1) node[black,right] {$\eqset451$};

%\draw (2,-3) node[text width=7cm] {Small array below: $\eqsetens 45$ partitions $X$ into two parts, white and shaded.};
\end{scope}

\begin{scope}
[yshift=-0.8cm]
\sqpix[gray!50](16,5)
\draw(17,5) node[right] { $\grf f_4(X)$: elevation 4, shift 0};


\sqpix[gray!30](16,3)
\draw(17,3) node[right] { $\grf f_4(X)+1$: elevation 4, shift 1};

\cipix[black!50](16,1)
\draw(17,1) node[right] { $\grf f_5(X)$: elevation 5, shift 0};
\end{scope}

\foreach \x in {0,...,\q}
{
  \pgfmathtruncatemacro{\y}{round(\e * \x / \q) }
  \pgfmathtruncatemacro{\yy}{round((\e+1) * (\x) / \q) }

  \ifnum \y=\yy
    \sqpix[gray!50](\x, \y)
    \sqpix[gray!20](\x, \y+1)

    \fill[gray!50] (\x-0.4,-1.5+0.1) rectangle (\x+0.4,-1-0.1);

  \else
    \sqpix[gray!50](\x, \y)
    \sqpix[gray!20](\x, \y+1)
  \fi
}

\foreach \x in {0,...,\q}
{
  \pgfmathsetmacro{\y}{round((\e+1) * \x / \q) }
  \pgfmathsetmacro{\ynext}{round((\e+1) * (\x+1) / \q) }
%  \cipix[black!20](\x, \y-1)
  
  \ifnum\x=\q
  \else
    \draw[black!40,thick] (\x, \y) -- (\x+1, \ynext);
%    \draw[black!20,thick] (\x, \y-1) -- (\x+1, \ynext-1);
  \fi
  \cipix[black!50](\x, \y)
}
\end{scope}

\end{tikzpicture}
\caption{Equality partition for elevations 4 and 5 on an image of width 15.}
\label{eqsetens_fig}
\end{figure}

